Graph isomorphism and multivariate graph spectrum

We provide a criterion to distinguish two graphs which are indistinguishable by $2$-dimensional Weisfeiler-Lehman algorithm for almost all graphs. Haemers conjectured that almost all graphs are identified by their spectrum. Our approach suggests that almost all graphs are identified by their generalized block Laplacian spectrum.

==> relation.tex <==
%auto-ignore
% !TEX root = ./main.tex
\documentclass[tikz]{standalone}
\usepackage{mathtools}
\usepackage{luatex85}
\usetikzlibrary{backgrounds, positioning, calc, arrows, arrows.meta, graphs, graphs.standard}
\begin{document}
\begin{tikzpicture}[
    rel/.style={
      % The shape:
      rectangle,
      % The size:
      minimum size=6mm,
      % The border:
      very thick,
      draw=black,         
                                    % and that mixed with 50% white
      % The filling:
    %   top color=white,              % a shading that is white at the top...
    %   bottom color=red!50!black!20, % and something else at the bottom
      % Font
    %   font=\itshape
    }]

    \node (iso) at (0,0) [rel] {$G \cong_{\text{iso}} H$};
    \node (kWL) at (0, -2) [rel] {$G \cong_{k-\text{WL}} H$};
    \node (k3WL) at (0, -4) [rel] {$G \cong_{3-\text{WL}} H$};
    \node (k2WL) at (0, -6) [rel] {$G \cong_{2-\text{WL}} H$};
    \node (k1WL) at (0, -9) [rel] {$G \cong_{1-\text{WL}} H$};

    \node (GBLS) at (3, -5) [rel] {$G \cong_{GBLS} H$};
    \node (GBDLS) at (3, -6) [rel] {$G \cong_{GBDLS} H$};
    \node (GS) at (3, -7) [rel] {$G \cong_{GS} H$};
    \node (GDLS) at (3, -8) [rel] {$G \cong_{GDLS} H$};

    \node (frac) at (3, -9) [rel] {$G \cong_{\text{frac}} H$};

    \node (qc) at (6, -4) [rel] {$G \cong_{qc} H$};

    \node (S) at (6, -8) [rel] {$G \cong_{S} H$};

    \node (Fall) at (10, 0) [rel] {$\mathrm{hom}(F,G) = \mathrm{hom}(F, H) \forall F$};
    \node (Fplanar) at (10, -4) [rel] {$\mathrm{hom}(P,G) = \mathrm{hom}(P, H) \forall P$};
    \node (Fcycle) at (10, -8) [rel] {$\mathrm{hom}(C,G) = \mathrm{hom}(C, H) \forall C$};
    \node (Ftree) at (10, -9) [rel] {$\mathrm{hom}(T,G) = \mathrm{hom}(T, H) \forall T$};

    \node (Ck++) at (-3, -2) [rel] {$G \cong_{\mathrm{C}^{k+1}} H$};
    \node (C4) at (-3, -4) [rel] {$G \cong_{\mathrm{C}^{4}} H$};
    \node (C3) at (-3, -6) [rel] {$G \cong_{\mathrm{C}^{3}} H$};
    \node (C2) at (-3, -9) [rel] {$G \cong_{\mathrm{C}^{2}} H$};

    \draw[->] (iso) -- (kWL);
    \draw[->] (kWL) -- (k3WL);
    \draw[->] (k3WL) -- (k2WL);
    \draw[->] (k2WL) -- (k1WL);
    \draw[->] (GBLS) -- (GBDLS);
    \draw[->] (GBDLS)-- (GS);

    \draw[->] (k2WL) -- (GBLS);
    \draw[->] (k2WL) -- (GBDLS);
    \draw[->] (k2WL) -- (GS);
    \draw[->] (k2WL) -- (GDLS);

    \draw[->] (GBLS) to[out = 0] (S);
    \draw[->] (GBDLS) to[out = 0] (S);
    \draw[->] (GS) to[out = 0] (S);
    \draw[->] (GDLS) -- (S);

    \draw[->] (Fall) -- (Fplanar);
    \draw[->] (Fplanar) -- (Fcycle);
    \draw[->] (Fplanar) to[out = 0, in = 0] (Ftree);

    \draw[<->] (iso) -- (Fall);
    \draw[<->] (qc) -- (Fplanar);
    \draw[<->] (S) -- (Fcycle);
    \draw[<->] (k1WL) -- (frac);
    \draw[<->] (frac) -- (Ftree);

    \draw[<->] (Ck++) -- (kWL);
    \draw[<->] (C4) -- (k3WL);
    \draw[<->] (C3) -- (k2WL);
    \draw[<->] (C2) -- (k1WL);

    % \draw[->] (GS) to [out = 0, in = 0] (frac);

    \draw[->, dashed] (k3WL) to [out = 0, in = -10] (iso);

    \draw[->, dashed] (GBLS) to [out = 90, in = -10] (iso);
    \draw[->, dashed] (GBDLS) to [out = 20, in = 0] (iso);
    \draw[->, dashed] (GS) to [out = 10, in = 10] (iso);

    \draw[->, dashed] (k1WL) to [out = 150, in = 210] (iso);

\end{tikzpicture}
\end{document}
